Helping Music Co-Creation Agents 'Listen' Well: Hierarchical Self-Supervised World Models for Understanding and Generation

Collaborative music agents need internal representations rich enough to support both understanding and generation, yet flexible enough for a workflow where the human retains agency. We present a hierarchical self-supervised ``world model'' for symbolic music: a 2.55M-parameter Swin V2 encoder trained on MIDI piano-roll images with JEPA-style objectives (pitch- and time-shift equivariance, masked embedding prediction, and a distributional regularizer), using no labels and no music-theory vocabulary. Probing the frozen embeddings shows that the level at which a musical property becomes decodable tracks its musical time scale: phrase boundaries are read off the coarsest levels, note density and harmonic detail off the finest. Temporal and phrase structure emerge from the self-supervised objectives alone, while harmonic content must be asked for; a small chord-supervision head raises joint chord recovery from .18 to .54, and key detection, which is never supervised, from .16 to .70. Following the Representation AutoEncoder paradigm, a conditional flow-matching model stands in for a trained decoder, flowing in pixel space from PCA-reduced conditioning: it reproduces a target window at pixel F1 $0.996$, and the same per-level conditioning dropout that controls how far variations stray also enables graphical prompting for masked inpainting with no inpainting-specific sampler. The pipeline runs on CPU producing a suggestion in $2.8$ s, or $0.6$ s on Apple MPS, which we demonstrate in a live interactive demo. In concert with an LLM-based brain, these capabilities supply the core of a collaborative music creation agent in service of, rather than in place of, human agency.

==> arch_diag.tex <==
\begin{tikzpicture}[font=\small]

% ------------------------------------------------------------------
% Color / style shortcuts
% ------------------------------------------------------------------
\colorlet{gridface}{blue!10}
\colorlet{gridborder}{blue!50!black}
\tikzset{
  grid/.style={fill=gridface, draw=gridborder, line width=0.6pt},
  wbox/.style={draw=orange!80!black, line width=1.0pt, dashed,
               fill=orange!20, fill opacity=0.55},
  dnarrow/.style={->, >=stealth, thick, gray!70},
}

% ------------------------------------------------------------------
% \drawpgram{x0}{y0}{cardW}{cardH}{skew}
%   Plain parallelogram, no internal grid. Left edge is the vertical
%   segment (x0,y0)-(x0,y0+cardH); right edge is the vertical segment
%   (x0+cardW, y0-skew)-(x0+cardW, y0+cardH-skew), so top/bottom both
%   slope downward left-to-right by `skew` over width cardW.
%   Represents ONE sequential transformer block, drawn tall/narrow and
%   near edge-on (see \drawstack) rather than face-on.
% ------------------------------------------------------------------
\newcommand{\drawpgram}[5]{%
  % #1=x0 #2=y0 #3=cardW #4=cardH #5=skew
  \fill[gridface]
    (#1,#2) -- (#1,#2+#4) -- (#1+#3,#2+#4-#5) -- (#1+#3,#2-#5) -- cycle;
  \draw[gridborder, line width=0.9pt]
    (#1,#2) -- (#1,#2+#4) -- (#1+#3,#2+#4-#5) -- (#1+#3,#2-#5) -- cycle;
}

% ------------------------------------------------------------------
% \drawpgramgrid{x0}{y0}{cardW}{cardH}{skew}{N}
%   Same parallelogram, but with an internal NxN grid: N-1 vertical
%   dividers (parallel to the sides) and N-1 sheared dividers
%   (parallel to top/bottom, same skew).
% ------------------------------------------------------------------
\newcommand{\drawpgramgrid}[6]{%
  % #1=x0 #2=y0 #3=cardW #4=cardH #5=skew #6=N
  \pgfmathsetmacro{\cwx}{(#3)/(#6)}
  \pgfmathsetmacro{\cwy}{(#4)/(#6)}
  \fill[gridface]
    (#1,#2) -- (#1,#2+#4) -- (#1+#3,#2+#4-#5) -- (#1+#3,#2-#5) -- cycle;
  \pgfmathtruncatemacro{\Nm}{#6-1}
  \foreach \i in {1,...,\Nm} {
    \pgfmathsetmacro{\fx}{#1+\i*\cwx}
    \pgfmathsetmacro{\fskew}{\i*\cwx/#3*#5}
    \draw[gridborder, line width=0.1pt, opacity=0.6]
      (\fx,#2-\fskew) -- (\fx,#2+#4-\fskew);
    \pgfmathsetmacro{\fy}{#2+\i*\cwy}
    \draw[gridborder, line width=0.1pt, opacity=0.6]
      (#1,\fy) -- (#1+#3,\fy-#5);
  }
  \draw[gridborder, line width=0.9pt]
    (#1,#2) -- (#1,#2+#4) -- (#1+#3,#2+#4-#5) -- (#1+#3,#2-#5) -- cycle;
}

% ------------------------------------------------------------------
% \drawstack{x0}{y0}{H}{N}{D}
%   D sequential transformer blocks drawn as a horizontal row of
%   TALL, NARROW parallelograms (near edge-on rather than face-on):
%   each card is cardW=H/4 wide, cardH=H tall, with sides sloped at
%   45 degrees (skew=cardW). Leftmost card at x0, each subsequent one
%   shifted right by step=0.7*cardW (slight overlap). Horizontal
%   placement reads as "sequence," avoiding the classic AlexNet/VGG
%   "parallel channels" visual convention. Only the leftmost block
%   (aligned with x0, matching row (a)'s column) carries the internal
%   NxN patch-grid detail; the rest are plain, drawn first so the
%   detailed leftmost block ends up on top, fully visible.
% ------------------------------------------------------------------
\newcommand{\drawstack}[5]{%
  % #1=x0  #2=y0  #3=H(card height)  #4=N  #5=D
  \pgfmathsetmacro{\cardW}{#3/4}
  \pgfmathsetmacro{\pskew}{\cardW}
  \pgfmathsetmacro{\step}{0.7*\cardW}
  \pgfmathtruncatemacro{\Dm}{#5-1}
  \ifnum\Dm>0
    \foreach \i in {1,...,\Dm} {
      \pgfmathtruncatemacro{\idx}{\Dm+1-\i}
      \pgfmathsetmacro{\px}{#1+\idx*\step}
      \drawpgram{\px}{#2}{\cardW}{#3}{\pskew}
    }
  \fi
  \drawpgramgrid{#1}{#2}{\cardW}{#3}{\pskew}{#4}
}

% ------------------------------------------------------------------
% \drawpr{x0}{y0}{S}
%   Real 128x128 piano-roll crop (piano_real_blue_on_white.png),
%   drawn at bottom-left (#1,#2) with side length #3 (cm).
% ------------------------------------------------------------------
\newcommand{\drawpr}[3]{%
  \node[anchor=south west, inner sep=0] at (#1,#2)
    {\includegraphics[width=#3 cm, height=#3 cm]{piano_real_transparent.png}};
  \draw[black, line width=0.4pt] (#1,#2) rectangle (#1+#3,#2+#3);
}

% ------------------------------------------------------------------
% \drawprgrid{x0}{y0}{S}{N}
%   Overlays N x N gray patch-boundary lines on a \drawpr square.
%   N=1 (L0: whole image is one patch) draws no interior lines.
% ------------------------------------------------------------------
\newcommand{\drawprgrid}[4]{%
  \pgfmathsetmacro{\gsz}{(#3)/(#4)}
  \pgfmathtruncatemacro{\Nm}{#4-1}
  \foreach \i in {1,...,\Nm} {
    \draw[gray!65, line width=0.3pt] (#1+\i*\gsz,#2) -- (#1+\i*\gsz,#2+#3);
    \draw[gray!65, line width=0.3pt] (#1,#2+\i*\gsz) -- (#1+#3,#2+\i*\gsz);
  }
}

% ------------------------------------------------------------------
% \drawreceptive{x0}{y0}{S}{N}{colFrac}{rowFrac}
%   Highlights one patch cell (gridface/gridborder) and its 3x3
%   receptive-field neighborhood (wbox), truncated at the grid
%   boundary. Cell chosen by fractional position (colFrac,rowFrac) in
%   [0,1) so the same underlying location can be highlighted
%   consistently across levels. Degenerates gracefully to a single
%   highlighted cell when N=1.
% ------------------------------------------------------------------
\newcommand{\drawreceptive}[6]{%
  \pgfmathsetmacro{\cs}{(#3)/(#4)}
  \pgfmathtruncatemacro{\ci}{min(#4-1, floor(#5*#4))}
  \pgfmathtruncatemacro{\rj}{min(#4-1, floor(#6*#4))}
  \pgfmathtruncatemacro{\clo}{max(0, \ci-1)}
  \pgfmathtruncatemacro{\chi}{min(#4-1, \ci+1)}
  \pgfmathtruncatemacro{\rlo}{max(0, \rj-1)}
  \pgfmathtruncatemacro{\rhi}{min(#4-1, \rj+1)}
  \pgfmathsetmacro{\pxlo}{#1+\clo*\cs}
  \pgfmathsetmacro{\pylo}{#2+\rlo*\cs}
  \pgfmathsetmacro{\pxhi}{#1+(\chi+1)*\cs}
  \pgfmathsetmacro{\pyhi}{#2+(\rhi+1)*\cs}
  \draw[wbox] (\pxlo,\pylo) rectangle (\pxhi,\pyhi);
  \pgfmathsetmacro{\bxlo}{#1+\ci*\cs}
  \pgfmathsetmacro{\bylo}{#2+\rj*\cs}
  \pgfmathsetmacro{\bxhi}{\bxlo+\cs}
  \pgfmathsetmacro{\byhi}{\bylo+\cs}
  \fill[gridface, fill opacity=0.25] (\bxlo,\bylo) rectangle (\bxhi,\byhi);
  \draw[gridborder, line width=0.6pt] (\bxlo,\bylo) rectangle (\bxhi,\byhi);
}

% ------------------------------------------------------------------
% Level data (finest=L5 on left, coarsest=L0 on right)
%
%   Level  grid   depth  heads  dim    W     x0 (row b, left edge of
%                                             leftmost/detailed block)
%   L5     32x32   2      2      8    2.8    0.875
%   L4     16x16   2      2     16    2.1    4.02375
%   L3      8x8    2      2     32    1.55   7.140625
%   L2      4x4    6      4     64    1.1    9.85125
%   L1      2x2    2      8    128    0.75  13.310625
%   L0      1x1    2     16    256    0.50  16.36375
%
% x0 is chosen so each level's card group is centred under that
% level's row (a) column, rather than left-aligned to it. Column
% x-centres (shared by row (a) and row (b)):
%   L5=1.47  L4=4.47  L3=7.47  L2=10.47  L1=13.47  L0=16.47
% ------------------------------------------------------------------

% A finest -> coarsest axis used to run across the top at y=6.1. It was
% redundant: the patch grids drawn in row (a) already show resolution
% falling off left to right. Removing it crops 0.5cm from the top of
% the bounding box, which TikZ recomputes automatically.

% ------------------------------------------------------------------
% Level names + patch counts, above row (a)
% ------------------------------------------------------------------
\node[font=\large\bfseries] at (1.47, 5.6)  {L5};
\node[font=\footnotesize, gray] at (1.47, 5.2)  {$4{\times}4$ patches};

\node[font=\large\bfseries] at (4.47, 5.6)  {L4};
\node[font=\footnotesize, gray] at (4.47, 5.2)  {$8{\times}8$ patches};

\node[font=\large\bfseries] at (7.47, 5.6)  {L3};
\node[font=\footnotesize, gray] at (7.47, 5.2)  {$16{\times}16$ patches};

\node[font=\large\bfseries] at (10.47, 5.6) {L2};
\node[font=\footnotesize, gray] at (10.47, 5.2) {$32{\times}32$ patches};

\node[font=\large\bfseries] at (13.47, 5.6) {L1};
\node[font=\footnotesize, gray] at (13.47, 5.2) {$64{\times}64$ patches};

\node[font=\large\bfseries] at (16.47, 5.6) {L0};
\node[font=\footnotesize, gray] at (16.47, 5.2) {$128{\times}128$ patch};

% ------------------------------------------------------------------
% Row (a): same 128x128 piano-roll crop, patch grid overlaid per level
% Square side = 2.8cm, matching L5's box size in row (b).
% ------------------------------------------------------------------
\node[anchor=east, font=\normalsize] at (-0.15, 3.7) {(a)};

% L5: N=32
\drawprgrid{0.07}{2.3}{2.8}{32}
\drawpr{0.07}{2.3}{2.8}
\drawreceptive{0.07}{2.3}{2.8}{32}{0.62}{0.4}
% L4: N=16
\drawprgrid{3.07}{2.3}{2.8}{16}
\drawpr{3.07}{2.3}{2.8}
\drawreceptive{3.07}{2.3}{2.8}{16}{0.62}{0.4}
% L3: N=8
\drawprgrid{6.07}{2.3}{2.8}{8}
\drawpr{6.07}{2.3}{2.8}
\drawreceptive{6.07}{2.3}{2.8}{8}{0.62}{0.4}
% L2: N=4
\drawprgrid{9.07}{2.3}{2.8}{4}
\drawpr{9.07}{2.3}{2.8}
\drawreceptive{9.07}{2.3}{2.8}{4}{0.62}{0.4}
% L1: N=2
\drawprgrid{12.07}{2.3}{2.8}{2}
\drawpr{12.07}{2.3}{2.8}
\drawreceptive{12.07}{2.3}{2.8}{2}{0.62}{0.4}
% L0: N=1 (whole image, one patch, no interior lines)
\drawprgrid{15.07}{2.3}{2.8}{1}
\drawpr{15.07}{2.3}{2.8}
\drawreceptive{15.07}{2.3}{2.8}{1}{0.62}{0.4}


% ------------------------------------------------------------------
% Row (b): patch-token memory representation. Each level is now a
% horizontal row of D sequential blocks (parallelograms), only the
% leftmost showing internal patch-grid detail.
% ------------------------------------------------------------------
\node[anchor=east, font=\normalsize] at (-0.15, 0.5) {(b)};

% Row (b) as a whole sits 1.37cm below row (a)'s coordinate frame. This
% was -1.75cm while a "depth=N" label sat above each card stack; moving
% those labels into the grey cluster beside each size label freed one
% text row (0.38cm) of dead space between the rows, reclaimed here.
\begin{scope}[yshift=-1.37cm]
% Front-face reference height. Each card's LEFT (front) edge is
% vertically centred at CY - pskew/2 rather than CY itself: since a
% card's right edge dips by pskew=H/4 below its left edge, the whole
% fanned-out group's visual bounding box (from the top of the front
% edge down to the bottom of the rearmost card's right edge) is only
% centred on CY if the front edge sits pskew/2 ABOVE CY. That's what
% keeps the group looking vertically centred on the arrows (which are
% drawn separately, fixed at y=CY) despite the downward perspective
% slant. y0(level) = CY - H(level)/2 + pskew(level)/2:
%   L5: pskew=0.7    y0=1.4-1.40+0.35=0.35
%   L4: pskew=0.525  y0=1.4-1.05+0.2625=0.6125
%   L3: pskew=0.3875 y0=1.4-0.775+0.19375=0.81875
%   L2: pskew=0.275  y0=1.4-0.55+0.1375=0.9875
%   L1: pskew=0.1875 y0=1.4-0.375+0.09375=1.11875
%   L0: pskew=0.125  y0=1.4-0.25+0.0625=1.2125
\def\CY{1.4}

% Cards + arrows shifted up within the outer scope to open breathing
% room above the labels below, without moving the labels themselves
% (which stay at their original, unshifted coordinates).
\begin{scope}[yshift=0.2cm]

% x0 chosen so each level's card GROUP (leftmost card through the
% rearmost offset card) is horizontally centred under that level's
% row (a) square (column centres 1.47/4.47/7.47/10.47/13.47/16.47):
%   L5 x0=0.875  L4 x0=4.02375  L3 x0=7.140625
%   L2 x0=9.85125  L1 x0=13.310625  L0 x0=16.36375

% L5: W=2.8, D=2, N=32, x0=0.875, y0=0.35
\drawstack{0.875}{0.35}{2.8}{32}{2}

% L4: W=2.1, D=2, N=16, x0=4.02375, y0=0.6125
\drawstack{4.02375}{0.6125}{2.1}{16}{2}

% L3: W=1.55, D=2, N=8, x0=7.140625, y0=0.81875
\drawstack{7.140625}{0.81875}{1.55}{8}{2}

% L2: W=1.1, D=6, N=4, x0=9.85125, y0=0.9875
\drawstack{9.85125}{0.9875}{1.1}{4}{6}

% L1: W=0.75, D=2, N=2, x0=13.310625, y0=1.11875
\drawstack{13.310625}{1.11875}{0.75}{2}{2}

% L0: W=0.50, D=2, N=1, x0=16.36375, y0=1.2125
\drawstack{16.36375}{1.2125}{0.50}{1}{2}

% ------------------------------------------------------------------
% Downsampling arrows -- horizontal, from the right edge of each
% stack's sequential chain to the left edge of the next stack.
% ------------------------------------------------------------------
% L5->L4
\draw[dnarrow] (2.065, \CY)   -- (4.02375, \CY)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L4->L3
\draw[dnarrow] (4.91625, \CY)  -- (7.140625, \CY)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L3->L2
\draw[dnarrow] (7.799375, \CY) -- (9.85125, \CY)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L2->L1
\draw[dnarrow] (11.08875, \CY) -- (13.310625, \CY)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L1->L0
\draw[dnarrow] (13.629375, \CY) -- (16.36375, \CY)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};

\end{scope}

% ------------------------------------------------------------------
% Level labels (below each stack). Card groups are now centred under
% the row (a) columns (see x0 note above), so labels reuse the same
% column centres as row (a): L5=1.47 L4=4.47 L3=7.47 L2=10.47
% L1=13.47 L0=16.47. The large NxN size keeps its original position,
% centred on the column beneath row (a)'s square. depth/dim/heads are
% now a three-row grey block set to its RIGHT rather than beneath it,
% all anchored west off the size node's east edge: dim shares the
% size's own line, depth sits 0.38 above it and heads 0.38 below, so
% the block straddles the size rather than hanging under it and the
% figure's lowest point stays where two stacked rows would have put
% it. depth previously sat above each card stack. y-positions below
% are the size/dim row, 0.15 below each group's lowest point (the
% rearmost card's right-edge bottom, y0-pskew):
%   L5 (lowest=-0.35):    -0.50      L4 (lowest= 0.0875): -0.0625
%   L3 (lowest= 0.43125):  0.28125   L2 (lowest= 0.7125):  0.5625
%   L1 (lowest= 0.93125):  0.78125   L0 (lowest= 1.0875):  0.9375
% ------------------------------------------------------------------

% L5 centre = 1.47
\node[font=\large] (l5lab) at (1.47, -0.50) {32$\times$32};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l5lab.east) {depth=2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l5lab.east) {dim=8};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l5lab.east) {heads=2};

% L4 centre = 4.47
\node[font=\large] (l4lab) at (4.47, -0.0625) {16$\times$16};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l4lab.east) {depth=2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l4lab.east) {dim=16};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l4lab.east) {heads=2};

% L3 centre = 7.47
\node[font=\large] (l3lab) at (7.47, 0.28125) {8$\times$8};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l3lab.east) {depth=2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l3lab.east) {dim=32};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l3lab.east) {heads=2};

% L2 centre = 10.47
\node[font=\large] (l2lab) at (10.47, 0.5625) {4$\times$4};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l2lab.east) {depth=6};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l2lab.east) {dim=64};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l2lab.east) {heads=4};

% L1 centre = 13.47
\node[font=\large] (l1lab) at (13.47, 0.78125) {2$\times$2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l1lab.east) {depth=2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l1lab.east) {dim=128};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l1lab.east) {heads=8};

% L0 centre = 16.47
\node[font=\large] (l0lab) at (16.47, 0.9375) {1$\times$1};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=0.38cm] at (l0lab.east) {depth=2};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm] at (l0lab.east) {dim=256};
\node[font=\normalsize, gray, anchor=west, xshift=0.04cm, yshift=-0.38cm] at (l0lab.east) {heads=16};
\end{scope}

% ------------------------------------------------------------------
% Legend -- right-justified to the diagram's right margin (x=17.2,
% matching the finest/coarsest axis), while its own two lines stay
% left-justified to each other (both anchored to the swatch's left
% edge, computed from the first line's width).
% ------------------------------------------------------------------
% \node[anchor=east, font=\large] (legtext1) at (18.07, -2.64)
%   {Patch-token grid; sequence length $\propto$ depth $d$};
% \coordinate (swBL) at ($(legtext1.west) + (-0.45,-0.11)$);
% \coordinate (swTR) at ($(legtext1.west) + (-0.1, 0.11)$);
% \fill[gridface] (swBL) rectangle (swTR);
% \draw[gridborder, line width=0.6pt] (swBL) rectangle (swTR);
% \node[anchor=west, font=\large, gray] at ($(swBL)+(0,-0.25)$)
%   {2$\times\!\downarrow$=patch merging.};

\end{tikzpicture}

